Electroweak Vacuum Stability and the Seesaw Mechanism Revisited

We study the electroweak vacuum stability in Type I seesaw models for 3 generations of neutrinos in scenarios where the right-handed neutrinos have explicit bare mass terms in the Lagrangian and where these are dynamically generated through the mechanism of spontaneous symmetry breaking. To best highlight the difference of the two cases we concentrate on the absolute stability of the scalar potential. We observe that for the first scenario, the scale at which the scalar potential becomes unstable is lower from that within the Standard Model. In addition the Yukawa couplings $\mathbf{Y}_\nu$ are constrained such that $\Tr{[\mathbf{Y}^{\dagger}_\nu \mathbf{Y}_{\nu}}] \lesssim10^{-3}$. In the second scenario the electroweak stability can be improved in a large region of parameter space. However, we found that the scalar used to break the lepton number symmetry cannot be too light and have a large coupling to right-handed neutrinos in order for the seesaw mechanism to be a valid mechanism for neutrino mass generation. In this case we have $\Tr [\mathbf{Y}^\dagger_{\nu} \mathbf{Y}_\nu]\lesssim 0.01$.

==> yukawa_singlet_lamS_0_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4473){\makebox(0,0){\strut{}$\lambda_{S} = 0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2118,584){\makebox(0,0){\strut{}3.0}}%
      \put(2505,584){\makebox(0,0){\strut{}4.0}}%
      \put(2891,584){\makebox(0,0){\strut{}5.0}}%
      \put(3278,584){\makebox(0,0){\strut{}6.0}}%
      \put(3663,584){\makebox(0,0){\strut{}7.0}}%
      \put(4050,584){\makebox(0,0){\strut{}8.0}}%
      \put(4436,584){\makebox(0,0){\strut{}9.0}}%
      \put(4823,584){\makebox(0,0){\strut{}10.0}}%
      \put(3600,254){\makebox(0,0){\strut{}$\log_{10}[M_{high}/\text{GeV}]$}}%
      \put(1899,964){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(1899,1333){\makebox(0,0)[r]{\strut{}15.5}}%
      \put(1899,1702){\makebox(0,0)[r]{\strut{}16.0}}%
      \put(1899,2071){\makebox(0,0)[r]{\strut{}16.5}}%
      \put(1899,2439){\makebox(0,0)[r]{\strut{}17.0}}%
      \put(1899,2808){\makebox(0,0)[r]{\strut{}17.5}}%
      \put(1899,3177){\makebox(0,0)[r]{\strut{}18.0}}%
      \put(1899,3546){\makebox(0,0)[r]{\strut{}18.5}}%
      \put(1899,3915){\makebox(0,0)[r]{\strut{}19.0}}%
      \put(1305,2410){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}[\Lambda_{\text{I}}/\text{GeV}]$}}}%
      \put(5472,897){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5472,1329){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \put(5472,1761){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \put(5472,2193){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \put(5472,2626){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \put(5472,3058){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(5472,3490){\makebox(0,0)[l]{\strut{}$0.012$}}%
      \put(5472,3923){\makebox(0,0)[l]{\strut{}$0.014$}}%
      \put(6198,2410){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tr\left(Y^{*}_{\nu}Y_{\nu}\right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{yukawa_singlet_lamS_0_4-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> yukawa_singlet_lamS_0_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4473){\makebox(0,0){\strut{}$\lambda_{S} = 0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2140,584){\makebox(0,0){\strut{}8.5}}%
      \put(2822,584){\makebox(0,0){\strut{}9.0}}%
      \put(3504,584){\makebox(0,0){\strut{}9.5}}%
      \put(4185,584){\makebox(0,0){\strut{}10.0}}%
      \put(4867,584){\makebox(0,0){\strut{}10.5}}%
      \put(3600,254){\makebox(0,0){\strut{}$\log_{10}[M_{high}/\text{GeV}]$}}%
      \put(1899,1115){\makebox(0,0)[r]{\strut{}15.5}}%
      \put(1899,1515){\makebox(0,0)[r]{\strut{}16.0}}%
      \put(1899,1915){\makebox(0,0)[r]{\strut{}16.5}}%
      \put(1899,2316){\makebox(0,0)[r]{\strut{}17.0}}%
      \put(1899,2715){\makebox(0,0)[r]{\strut{}17.5}}%
      \put(1899,3115){\makebox(0,0)[r]{\strut{}18.0}}%
      \put(1899,3515){\makebox(0,0)[r]{\strut{}18.5}}%
      \put(1899,3915){\makebox(0,0)[r]{\strut{}19.0}}%
      \put(1305,2410){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}[\Lambda_{\text{I}}/\text{GeV}]$}}}%
      \put(5472,897){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5472,1401){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \put(5472,1905){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \put(5472,2410){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \put(5472,2914){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \put(5472,3418){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(5472,3923){\makebox(0,0)[l]{\strut{}$0.012$}}%
      \put(6198,2410){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tr\left(Y^{*}_{\nu}Y_{\nu}\right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{yukawa_singlet_lamS_0_6-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> yukawa_singlet_lamS_0_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4473){\makebox(0,0){\strut{}$\lambda_{S} = 0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2092,584){\makebox(0,0){\strut{}10.2}}%
      \put(2597,584){\makebox(0,0){\strut{}10.3}}%
      \put(3101,584){\makebox(0,0){\strut{}10.4}}%
      \put(3605,584){\makebox(0,0){\strut{}10.5}}%
      \put(4109,584){\makebox(0,0){\strut{}10.6}}%
      \put(4614,584){\makebox(0,0){\strut{}10.7}}%
      \put(3600,254){\makebox(0,0){\strut{}$\log_{10}[M_{high}/\text{GeV}]$}}%
      \put(1899,1119){\makebox(0,0)[r]{\strut{}15.6}}%
      \put(1899,1458){\makebox(0,0)[r]{\strut{}15.7}}%
      \put(1899,1796){\makebox(0,0)[r]{\strut{}15.8}}%
      \put(1899,2135){\makebox(0,0)[r]{\strut{}15.9}}%
      \put(1899,2472){\makebox(0,0)[r]{\strut{}16.0}}%
      \put(1899,2811){\makebox(0,0)[r]{\strut{}16.1}}%
      \put(1899,3149){\makebox(0,0)[r]{\strut{}16.2}}%
      \put(1899,3488){\makebox(0,0)[r]{\strut{}16.3}}%
      \put(1899,3826){\makebox(0,0)[r]{\strut{}16.4}}%
      \put(1305,2410){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}[\Lambda_{\text{I}}/\text{GeV}]$}}}%
      \put(5472,897){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \put(5472,1329){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \put(5472,1761){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \put(5472,2193){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \put(5472,2626){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(5472,3058){\makebox(0,0)[l]{\strut{}$0.012$}}%
      \put(5472,3490){\makebox(0,0)[l]{\strut{}$0.014$}}%
      \put(5472,3923){\makebox(0,0)[l]{\strut{}$0.016$}}%
      \put(6198,2410){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tr\left(Y^{*}_{\nu}Y_{\nu}\right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{yukawa_singlet_lamS_0_8-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

